The Mixed Aggregate Preference Logit Model: A Machine Learning Approach to Modeling Unobserved Heterogeneity in Discrete Choice Analysis

This paper introduces the Mixed Aggregate Preference Logit (MAPL, pronounced "maple'') model, a novel class of discrete choice models that leverages machine learning to model unobserved heterogeneity in discrete choice analysis. The traditional mixed logit model (also known as "random parameters logit'') parameterizes preference heterogeneity through assumptions about feature-specific heterogeneity distributions. These parameters are also typically assumed to be linearly added in a random utility (or random regret) model. MAPL models relax these assumptions by instead directly relating model inputs to parameters of alternative-specific distributions of aggregate preference heterogeneity, with no feature-level assumptions required. MAPL models eliminate the need to make any assumption about the functional form of the latent decision model, freeing modelers from potential misspecification errors. In a simulation experiment, we demonstrate that a single MAPL model specification is capable of correctly modeling multiple different data-generating processes with different forms of utility and heterogeneity specifications. MAPL models advance machine-learning-based choice models by accounting for unobserved heterogeneity. Further, MAPL models can be leveraged by traditional choice modelers as a diagnostic tool for identifying utility and heterogeneity misspecification.

==> Tikz/diagram.tex <==
\begin{tikzpicture}
        \draw[white](0,0)--(0,0);
        \begin{scope}[shift={(0,0)}]
        
            \draw[->] (-1.5,0) -- (1.5,0) node[right] {};
            
        
            % Adjusted standard deviation
            \def\stddev{0.35}
        
            % Normal distribution curve
            \draw[smooth, thick, domain=-1:1] plot (\x, {exp(-\x*\x/(2*\stddev*\stddev))/(sqrt(2*pi)*\stddev)});
        
            
    
        \end{scope}

    
        
        \node[black] at (1.75,1) {=};
        
        \node[black] at (4.75,1) {\Huge $\cdot$};
        \node[black] at (5.75,1) {\large $x_{ijt}$};
        \node[black] at (6.75,1) {+};
        \node[black] at (9.25,1) {\Huge $\cdot$};
        \node[black] at (10.25,1) {\large $z_{ijt}$};
        \node[black, align=center] at (8,-.45) {$z$-related\\preference};
        \node[black, align=center] at (3.5,-.45) {$x$-related\\preference};
        
        \node[black, align=center] at (0,-.45) {Heterogeneous\\preference};
        \begin{scope}[shift={(8,0)}]
        
            \draw[->] (-1.5,0) -- (1.5,0) node[right] {};
            
        
            % Adjusted standard deviation
            \def\stddev{0.25}
        
            % Normal distribution curve
            \draw[smooth, thick, domain=-1:1] plot (\x, {exp(-\x*\x/(2*\stddev*\stddev))/(sqrt(2*pi)*\stddev)});
        
            
    
        \end{scope}

        \begin{scope}[shift={(3.5,0)}]
        
            \draw[->] (-1.5,0) -- (1.5,0) node[right] {};
            
        
            % Adjusted standard deviation
            \def\stddev{0.2}
        
            % Normal distribution curve
            \draw[smooth, thick, domain=-1:1] plot (\x, {exp(-\x*\x/(2*\stddev*\stddev))/(sqrt(2*pi)*\stddev)});
        
            
    
        \end{scope}

        \draw[red, <->, thick] (3.75, 2.1) .. controls (4.4,3) and (6.875,3) .. (7.25, 2.1);
        \node[red, align=center] at (5.75,3.5) {\large Mixed logit models estimate parameters of\\ \large constituent feature-specific mixing distributions};
        \draw[blue, ->, thick] (5.75, .65) .. controls (5.5,-2) and (5,-2) .. (1, -1);
        \draw[blue, -, thick] (10.25, .65) .. controls (10,-2) and (9.5,-2) .. (4, -1.62);
        \node[blue, align=center] at (5.75,-3) {\large MAPL models directly relate model inputs to parameters of\\ \large alternative-specific distributions of aggregate preference heterogeneity};
    \end{tikzpicture}

==> Tikz/model_architecture.tex <==
\begin{tikzpicture}[
        neuron/.style={circle, draw, minimum size=1cm},
        layer/.style={anchor=center},
        arrow/.style={-Stealth}
    ]
    
    % Input layer
    \node[neuron] (input1) at (0, 6) {$x_{1}$};
    \node[neuron] (input2) at (0, 4) {$x_{2}$};
    \node[yshift=-.9cm] at (input2) {$\vdots$};
    \node[neuron] (input3) at (0, 2) {$x_{k}$};
    \node[layer, above=of input1, yshift=-1cm, align=center] {\large Product\\ \large Attributes};
    % First hidden layer
    \foreach \j in {1,2,3} {
        \node[neuron, right=.75cm of input2, yshift=(\j-2)*2cm] (hidden1\j) {};
    }
    \node[yshift=-.9cm] at (input1) {$\vdots$};
    \node[layer, above=of hidden13, yshift=-1cm, align=center] {\large Layer\\\large 1};
    
    % Second hidden layer
    \foreach \j in {1,2,3} {
        \node[neuron, right=.75cm of hidden12, yshift=(\j-2)*2cm] (hidden2\j) {};
    }
    \node[yshift=-.9cm] at (hidden23) {$\vdots$};
    \node[yshift=-2.9cm] at (hidden23) {$\vdots$};
    \node[layer, above=of hidden23, yshift=-1cm, align=center] {\large Layer \\ \large N};
    
    % Connect input layer with first hidden layer
    \foreach \i in {1,2,3} {
        \foreach \j in {1,2,3} {
            \draw[arrow] (input\i) -- (hidden1\j);
        }
    }
    
    % Connect first hidden layer with second hidden layer
    \node[xshift=.9cm] at (hidden13) (topdots) {$\cdots$};
    \node[yshift=-2cm] at (topdots) {$\cdots$};
    \node[yshift=-4cm] at (topdots) {$\cdots$};
    \node[layer, above=of topdots, align=center, yshift=1.5cm] {\Large \underline{Machine Learning}\\ \Large \underline{Model}};
    \node[layer, above=of topdots, align=center, yshift=0.5cm] {Train ML model to learn parameters\\of heterogeneity distribution};
    
    % Output layer
    \node[neuron, right=.75cm of hidden22, yshift=1cm] (output1) {$\theta_{1}$};
    \node[neuron, right=.75cm of hidden22, yshift=-1cm] (output2) {$\theta_{m}$};
    \node[layer, above=of output1, yshift=-1cm] {\large Output};
    \node[yshift=-.9cm] at (output1) {$\vdots$};
    
    % Connect second hidden layer with output
    \foreach \i in {1,2,3} {
        \foreach \m in {1,2} {
            \draw[arrow] (hidden2\i) -- (output\m);
        }
    }

    \draw[arrows={-Stealth[inset=0pt, length=.25cm, width=.25cm]}, thick] (6, 4) -- (7, 4);

    \begin{scope}[shift={(8.5,2)}, scale=1.5]
        
            \draw[->] (-1,0) -- (1,0) node[right] {};
            
        
            % Adjusted standard deviation
            \def\stddev{0.15}
        
            % Normal distribution curve
            \draw[smooth, thick, domain=-1:1] plot (\x, {exp(-\x*\x/(2*\stddev*\stddev))/(sqrt(2*pi)*\stddev)});
        
            
    
    \end{scope}
    \node[layer, above=of topdots, align=center, yshift=1.5cm, xshift=5.9cm] {\Large \underline{Preference}\\\Large \underline{Distribution}};
    \node[layer, above=of topdots, align=center, yshift=-0.2cm, xshift=5.9cm] {Simulate\\preference distribution\\given predicted\\distributional parameters};
    \node[black, align=center] at (8.5,1.6) {\large Utility ($\nu$)};
    \draw[arrows={-Stealth[inset=0pt, length=.25cm, width=.25cm]}, thick] (10, 4) -- (11, 4);

    \node[layer, above=of topdots, align=center, yshift=1.5cm, xshift=10.75cm] {\Large \underline{Simulated}\\\Large \underline{Log-Likelihood}};
    \node[layer, above=of topdots, align=center, yshift=0.5cm, xshift=10.75cm] {Estimate objective function\\via integration by simulation};
    \node[layer, above=of topdots, align=left, yshift=-3cm, xshift=10.75cm] {\large SLL$=\displaystyle\sum_{n=1}^N \displaystyle\sum_{j=1}^{J} d_{nj}\ln{\hat{P}_{nj}} $};
    \node[layer, above=of topdots, align=left, yshift=-3.5cm, xshift=9.2cm] {\large where};
    \node[layer, above=of topdots, align=left, yshift=-5cm, xshift=10.5cm] {\large $\displaystyle\hat{P}_{nj}=\frac{1}{R}\displaystyle\sum_{r=1}^R L_{nj}\paren{\vectG{\nu}_r}$};
    
\end{tikzpicture}
